Fiuncho: a program for any-order epistasis detection in CPU clusters

Epistasis can be defined as the statistical interaction of genes during the expression of a phenotype. It is believed that it plays a fundamental role in gene expression, as individual genetic variants have reported a very small increase in disease risk in previous Genome-Wide Association Studies. The most successful approach to epistasis detection is the exhaustive method, although its exponential time complexity requires a highly parallel implementation in order to be used. This work presents Fiuncho, a program that exploits all levels of parallelism present in \textit{x86\_64} CPU clusters in order to mitigate the complexity of this approach. It supports epistasis interactions of any order, and when compared with other exhaustive methods, it is on average 358, 7 and 3 times faster than MDR, MPI3SNP and BitEpi, respectively.

==> fig_contingency.tex <==
\begin{tikzpicture}[
    title/.style={
            font=\bfseries\footnotesize
        },
    comment/.style={
        font=\itshape\footnotesize
    },
    table/.style={
            matrix of nodes,
            nodes={
                rectangle,
                draw=black,
                minimum width=1.2cm,
                text centered,
                font=\footnotesize\ttfamily,
                drop shadow
            },
            row sep=-\pgflinewidth,
            column sep=-\pgflinewidth,
            every even row/.style = {nodes={fill=gray!20}},
            every odd row/.style = {nodes={fill=white}},
        }
]
% Genotype table A
\matrix[table] (a)
{
    4 & 4 \\
    1 & 2 \\
    3 & 2 \\
};
% Labels of table A
\node[comment] (a_col1_label) [above=0cm of a-1-1] {Cases};
\node[comment] (a_col2_label) [above=0cm of a-1-2] {Controls};
\node[comment] (a_row1_label) [left=0cm of a-1-1] {\(a_1\)};
\node[comment] (a_row2_label) [left=0cm of a-2-1] {\(a_2\)};
\node[comment] (a_row3_label) [left=0cm of a-3-1] {\(a_3\)};
% Title of table A
\node[title] (a_title) [
    above=0.6cm of a_row1_label.north west, anchor=west, text width=2.5cm
]{Contingency table of variant \textit{a}:};

% Genotype table C
\matrix[table, right=1.5cm of a.north east, anchor=north west] (c)
{
    0 & 1 \\
    1 & 1 \\
    3 & 2 \\
    1 & 0 \\
    0 & 1 \\
    0 & 1 \\
    2 & 2 \\
    1 & 0 \\
    0 & 0 \\
};
% Labels of table C
\node[comment] (c_col1_label) [above=0cm of c-1-1] {Cases};
\node[comment] (c_col2_label) [above=0cm of c-1-2] {Controls};
\node[comment] (c_row1_label) [left=0cm of c-1-1] {\(a_1 \cap b_1\)};
\node[comment] (c_row2_label) [left=0cm of c-2-1] {\(a_1 \cap b_2\)};
\node[comment] (c_row3_label) [left=0cm of c-3-1] {\(a_1 \cap b_3\)};
\node[comment] (c_row4_label) [left=0cm of c-4-1] {\(a_2 \cap b_1\)};
\node[comment] (c_row5_label) [left=0cm of c-5-1] {\(a_2 \cap b_2\)};
\node[comment] (c_row6_label) [left=0cm of c-6-1] {\(a_2 \cap b_3\)};
\node[comment] (c_row7_label) [left=0cm of c-7-1] {\(a_3 \cap b_1\)};
\node[comment] (c_row8_label) [left=0cm of c-8-1] {\(a_3 \cap b_2\)};
\node[comment] (c_row9_label) [left=0cm of c-9-1] {\(a_3 \cap b_3\)};
% Title of table C
\node[title] (c_title) [
    above=0.6cm of c_row1_label.north west, anchor=west, text width=3.5cm
] {Contingency table of variant \textit{a} {\texttimes} variant \textit{b}:};

% Genotype table B
\matrix[table, left=1.5cm of c.south west, anchor=south east] (b)
{
    3 & 3 \\
    2 & 2 \\
    3 & 3 \\
};
% Labels of table B
\node[comment] (b_col1_label) [above=0cm of b-1-1] {Cases};
\node[comment] (b_col2_label) [above=0cm of b-1-2] {Controls};
\node[comment] (b_row1_label) [left=0cm of b-1-1] {\(b_1\)};
\node[comment] (b_row2_label) [left=0cm of b-2-1] {\(b_2\)};
\node[comment] (b_row3_label) [left=0cm of b-3-1] {\(b_3\)};
% Title of table B
\node[title] (b_title) [
    above=0.6cm of b_row1_label.north west, anchor=west, text width=2.5cm
] {Contingency table of variant \textit{b}:};
\end{tikzpicture}


==> fig_distribution.tex <==
\begin{tikzpicture}[
        mat-pref/.style={
            matrix of nodes, nodes={
                rectangle,
                minimum width=0.95cm,
                minimum height=0.9cm,
                inner sep=0cm,
                outer sep=0cm,
                text height=0.80cm,
                text width=0.90cm,
                align=right,
                font=\tiny
            },
            inner sep=0cm,
            row sep=0cm,
            column sep=0cm
            },
        comb/.style={
                rectangle,
                draw=black,
                minimum width=0.25cm,
                minimum height=0.25cm,
                inner sep=0cm,
                outer sep=0cm,
                text=white,
                font=\footnotesize,
                text centered
            },
        g1/.style={
            fill=tikzcolor1
        },
        g2/.style={
            fill=tikzcolor2
        },
        g3/.style={
            fill=tikzcolor3
        },
        legend-label/.style={
            font=\footnotesize
        }
    ]
    % Define colors used in the style specification
    \definecolor{tikzcolor1}{rgb}{0.267,0.004,0.329};
    \definecolor{tikzcolor2}{rgb}{0.129,0.569,0.549};
    \definecolor{tikzcolor3}{rgb}{0.992,0.906,0.145};
    % Draw prefix matrix
    \matrix [mat-pref] (prefixes) {
        (1,2,3) & (1,2,4) & (1,2,5) & (1,2,6) & (1,2,7) & (1,3,4) & (1,3,5) \\
        (1,3,6) & (1,3,7) & (1,4,5) & (1,4,6) & (1,4,7) & (1,5,6) & (1,5,7) \\
        (1,6,7) & (2,3,4) & (2,3,5) & (2,3,6) & (2,3,7) & (2,4,5) & (2,4,6) \\
        (2,4,7) & (2,5,6) & (2,5,7) & (2,6,7) & (3,4,5) & (3,4,6) & (3,4,7) \\
        (3,5,6) & (3,5,7) & (3,6,7) & (4,5,6) & (4,5,7) & (4,6,7) & (5,6,7) \\
    };
    % Draw outer borders
    \draw[black,dashed]
        (prefixes.north west) -- (prefixes.north east) --
        (prefixes.south east) -- (prefixes.south west) --
        (prefixes.north west);
    % Draw column borders
    \draw[black,dashed]
        foreach \x in {1,...,6}
        {(prefixes-1-\x.north east) -- (prefixes-5-\x.south east)};
    % Draw row borders
    \draw[black,dashed]
        foreach \x in {1,...,4}
        {(prefixes-\x-1.south west) -- (prefixes-\x-7.south east)};

    % Declare command that prints combination squares
    \newcommand{\DrawCombinations}[5]{
        % cell, name prefix, color style, first digit, count
        \path
            let
                \p1=(#1.north west)
            in
                node (#2-1) [comb, #3, anchor=north west]
                at (\x1+0.05cm-.5\pgflinewidth,\y1-0.05cm+.5\pgflinewidth)
                {\contour{black}{#4}};
        \ifnum #5>1
            \path
                foreach \x in {2,...,#5}{
                    \ifnum \x=4
                        node (#2-\x) [
                            comb, #3, below=0.05cm of #2-1.south, anchor=north
                        ] {\contour{black}{\fpeval{\x+#4-1}}}
                    \else
                        node (#2-\x) [
                            comb, #3, right=0.05cm of #2-\fpeval{\x-1}.east
                        ] {\contour{black}{\fpeval{\x+#4-1}}}
                    \fi
                };
        \fi
    }

    % Draw combination squares starting with 1
    \DrawCombinations{prefixes-1-1}{c123}{g1}{4}{5}
    \DrawCombinations{prefixes-1-2}{c124}{g2}{5}{4}
    \DrawCombinations{prefixes-1-3}{c125}{g3}{6}{3}
    \DrawCombinations{prefixes-1-4}{c126}{g1}{7}{2}
    \DrawCombinations{prefixes-1-5}{c127}{g2}{8}{1}
    \DrawCombinations{prefixes-1-6}{c134}{g3}{5}{4}
    \DrawCombinations{prefixes-1-7}{c135}{g1}{6}{3}
    \DrawCombinations{prefixes-2-1}{c136}{g2}{7}{2}
    \DrawCombinations{prefixes-2-2}{c137}{g3}{8}{1}
    \DrawCombinations{prefixes-2-3}{c145}{g1}{6}{3}
    \DrawCombinations{prefixes-2-4}{c146}{g2}{7}{2}
    \DrawCombinations{prefixes-2-5}{c147}{g3}{8}{1}
    \DrawCombinations{prefixes-2-6}{c156}{g1}{7}{2}
    \DrawCombinations{prefixes-2-7}{c157}{g2}{8}{1}
    \DrawCombinations{prefixes-3-1}{c167}{g3}{8}{1}
    % Draw combination squares starting with 2
    \DrawCombinations{prefixes-3-2}{c234}{g1}{5}{4}
    \DrawCombinations{prefixes-3-3}{c235}{g2}{6}{3}
    \DrawCombinations{prefixes-3-4}{c236}{g3}{7}{2}
    \DrawCombinations{prefixes-3-5}{c237}{g1}{8}{1}
    \DrawCombinations{prefixes-3-6}{c245}{g2}{6}{3}
    \DrawCombinations{prefixes-3-7}{c246}{g3}{7}{2}
    \DrawCombinations{prefixes-4-1}{c247}{g1}{8}{1}
    \DrawCombinations{prefixes-4-2}{c256}{g2}{7}{2}
    \DrawCombinations{prefixes-4-3}{c257}{g3}{8}{1}
    \DrawCombinations{prefixes-4-4}{c267}{g1}{8}{1}
    % Draw combination squares starting with 3
    \DrawCombinations{prefixes-4-5}{c345}{g2}{6}{3}
    \DrawCombinations{prefixes-4-6}{c346}{g3}{7}{2}
    \DrawCombinations{prefixes-4-7}{c347}{g1}{8}{1}
    \DrawCombinations{prefixes-5-1}{c356}{g2}{7}{2}
    \DrawCombinations{prefixes-5-2}{c357}{g3}{8}{1}
    \DrawCombinations{prefixes-5-3}{c367}{g1}{8}{1}
    % Draw combination squares starting with 4
    \DrawCombinations{prefixes-5-4}{c456}{g2}{7}{2}
    \DrawCombinations{prefixes-5-5}{c457}{g3}{8}{1}
    \DrawCombinations{prefixes-5-6}{c467}{g1}{8}{1}
    % Draw combination squares starting with 4
    \DrawCombinations{prefixes-5-7}{c567}{g2}{8}{1}

    % Legend entries
    \path
        let
            \p1=(prefixes-5-7.south east)
        in
            node (legend-3)[
                comb, g3, anchor=south west,
                label={[legend-label]east:19 comb.}
            ] at (\x1+0.5cm,\y1) {};
    \node (legend-2) [
            comb, g2, above=0.1cm of legend-3.north, anchor=south,
            label={[legend-label]east:26 comb.}
    ] {};
    \node (legend-1) [
        comb, g1, above=0.1cm of legend-2.north, anchor=south,
        label={[legend-label]east:25 comb.}
    ] {};
\end{tikzpicture}


==> fig_flowchart.tex <==
\begin{tikzpicture}[
        node distance=0.35cm,
        font=\footnotesize,
        startstop/.style={
                rectangle,
                fill=white,
                rounded corners,
                minimum width=2cm,
                minimum height=0.8cm,
                text centered,
                draw=black,
                drop shadow
            },
        io/.style={
                trapezium,
                fill=white,
                trapezium left angle=70,
                trapezium right angle=110,
                minimum width=3cm,
                minimum height=0.8cm,
                text centered,
                draw=black,
                drop shadow
            },
        process/.style={
                rectangle,
                fill=white,
                minimum width=3.5cm,
                minimum height=0.8cm,
                text centered,
                draw=black,
                drop shadow
            },
        decision/.style={
                diamond,
                fill=white,
                minimum width=3cm,
                minimum height=1.5cm,
                text badly centered,
                inner sep=-1ex,
                draw=black,
                drop shadow
            },
        arrow/.style={
                thick,
                ->,
                >=stealth
            }
    ]
    % Left column
    \node (start) [startstop] {Start};
    \node (in1) [io, below=of start.south] {\shortstack{
            Read input\\
            variants
        }};
    \node (dec1) [decision, below=of in1.south, yshift=-0.25cm] {
        \shortstack{
            All\\
            combinations\\
            explored?
        }};
    \node (out1) [io, below=of dec1.south, yshift=-0.25cm] {\shortstack{
        Write saved\\
        combinations to\\
        an output file
    }};
    \node (finish) [startstop, below=of out1.south] {Finish};
    % Right column
    % Coord to the right of the big decision node
    \coordinate [right=of dec1.east] (aux1);
    \node (pro1c) [process, right=of aux1] {
        \shortstack{
            Quantitize the association\\
            between genotype\\
            frequencies and phenotype
        }};
    \node (pro1b) [process, below=of pro1c] {
        \shortstack{
            Compute the frequencies\\
            of each genotype\\
            combination
        }};
    \node (pro1a) [process, below=of pro1b] {
        \shortstack{
            Select an unexplored\\
            combination of variants
        }};
    \node (dec2) [decision, above=of pro1c]
        {\shortstack{
            Is it\\
            significant?
        }};
    % Coord to the right of the second decision node
    \path let \p1=(dec2.west), \p2=(aux1)
        in coordinate (aux2) at (\x2,\y1);
    \node (pro3) [process, above=of dec2]
        {\shortstack{
            Save the\\
            combination
        }};

    % Direct arrows
    \draw [arrow] (start) -- (in1);
    \draw [arrow] (in1) -- (dec1);
    \draw [arrow] (dec1) -- node[anchor=west] {Yes} (out1.north);
    \draw [arrow] (pro1a) -- (pro1b);
    \draw [arrow] (pro1b) -- (pro1c);
    \draw [arrow] (pro1c) -- (dec2);
    \draw [arrow] (dec2) -- node[anchor=east] {Yes} (pro3);
    % Indirect arrows
    \draw [thick] (dec1) -- node[anchor=south] {No} (aux1);
    \draw [arrow] (aux1) |- (pro1a.west);
    \draw [thick] (dec2.west) -- node[anchor=south] {No} (aux2);
    \draw [thick] (pro3.west) -| (aux2);
    \draw [arrow] (aux2) |- (dec1.north);
    % \draw [thick] (pro3.west) -| (aux1);
    \draw [arrow] (out1.south) -- (finish);
\end{tikzpicture}


==> fig_genotype_table.tex <==
\begin{tikzpicture}[
        title/.style={
                font=\bfseries\footnotesize
            },
        comment/.style={
            font=\itshape\footnotesize
        },
        table/.style={
                matrix of nodes,
                nodes={
                    rectangle,
                    draw=black,
                    minimum width=1.75cm,
                    text centered,
                    font=\footnotesize\ttfamily,
                    drop shadow
                },
                row sep=-\pgflinewidth,
                column sep=-\pgflinewidth,
                every even row/.style = {nodes={fill=gray!20}},
                every odd row/.style = {nodes={fill=white}},
            }
    ]
    % Genotype table A
    \matrix[table] (a)
    {
        00101101 & 10101001 \\
        10000000 & 01000010 \\
        01010010 & 00010100 \\
    };
    % Labels of table A
    \node[comment] (a_col1_label) [above=0cm of a-1-1] {Cases};
    \node[comment] (a_col2_label) [above=0cm of a-1-2] {Controls};
    \node[comment] (a_row1_label) [left=0cm of a-1-1] {\(a_1\)};
    \node[comment] (a_row2_label) [left=0cm of a-2-1] {\(a_2\)};
    \node[comment] (a_row3_label) [left=0cm of a-3-1] {\(a_3\)};
    % Title of table A
    \node[title] (a_title) [
        above=0.45cm of a_row1_label.north west, anchor=west
    ]{
        Genotype table of variant \textit{a}:
    };

    % Genotype table C
    \matrix[table, right=1.5cm of a.north east, anchor=north west] (c)
    {
        00000000 & 00000001 \\
        00000100 & 00100000 \\
        00101001 & 10001000 \\
        10000000 & 00000000 \\
        00000000 & 00000010 \\
        00000000 & 01000000 \\
        01010000 & 00010100 \\
        00000010 & 00000000 \\
        00000000 & 00000000 \\
    };
    % Labels of table C
    \node[comment] (c_col1_label) [above=0cm of c-1-1] {Cases};
    \node[comment] (c_col2_label) [above=0cm of c-1-2] {Controls};
    \node[comment] (c_row1_label) [left=0cm of c-1-1] {\(a_1 \cap b_1\)};
    \node[comment] (c_row2_label) [left=0cm of c-2-1] {\(a_1 \cap b_2\)};
    \node[comment] (c_row3_label) [left=0cm of c-3-1] {\(a_1 \cap b_3\)};
    \node[comment] (c_row4_label) [left=0cm of c-4-1] {\(a_2 \cap b_1\)};
    \node[comment] (c_row5_label) [left=0cm of c-5-1] {\(a_2 \cap b_2\)};
    \node[comment] (c_row6_label) [left=0cm of c-6-1] {\(a_2 \cap b_3\)};
    \node[comment] (c_row7_label) [left=0cm of c-7-1] {\(a_3 \cap b_1\)};
    \node[comment] (c_row8_label) [left=0cm of c-8-1] {\(a_3 \cap b_2\)};
    \node[comment] (c_row9_label) [left=0cm of c-9-1] {\(a_3 \cap b_3\)};
    % Title of table C
    \node[title] (c_title) [
        above=0.6cm of c_row1_label.north west, anchor=west, text width=3.5cm
    ]{
        Genotype table of variant \textit{a} {\texttimes} variant \textit{b}:
    };

    % Genotype table B
    \matrix[table, left=1.5cm of c.south west, anchor=south east] (b)
    {
        11010000 & 00010101 \\
        00000110 & 00100010 \\
        00101001 & 11001000 \\
    };
    % Labels of table B
    \node[comment] (b_col1_label) [above=0cm of b-1-1] {Cases};
    \node[comment] (b_col2_label) [above=0cm of b-1-2] {Controls};
    \node[comment] (b_row1_label) [left=0cm of b-1-1] {\(b_1\)};
    \node[comment] (b_row2_label) [left=0cm of b-2-1] {\(b_2\)};
    \node[comment] (b_row3_label) [left=0cm of b-3-1] {\(b_3\)};
    % Title of table B
    \node[title] (b_title) [
        above=0.45cm of b_row1_label.north west, anchor=west
    ]{
        Genotype table of variant \textit{b}:
    };
\end{tikzpicture}

